Antimagic Labelings of Forests

An antimagic labeling of a graph $G(V,E)$ is a bijection $f: E \to \{1,2, \dots, |E|\}$ so that $\sum_{e \in E(u)} f(e) \neq \sum_{e \in E(v)} f(e)$ holds for all $u, v \in V(G)$ with $u \neq v$, where $E(v)$ is the set of edges incident to $v$. We call $G$ antimagic if it admits an antimagic labeling. A forest is a graph without cycles; equivalently, every component of a forest is a tree. It was proved by Kaplan, Lev, and Roditty [2009], and by Liang, Wong, and Zhu [2014] that every tree with at most one vertex of degree-2 is antimagic. A major tool used in the proof is the zero-sum partition introduced by Kaplan, Lev, and Roditty [2009]. In this article, we provide an algorithmic representation for the zero-sum partition method and apply this method to show that every forest with at most one vertex of degree-2 is also antimagic.

==> antimagic_tree_example.tex <==
\begin{tikzpicture}[nodes={draw,circle, fill=black, scale=0.55}, -, thick]
\tikzstyle{level 3}=[sibling distance=12mm]
\node[]{}
    child{node{}
        child{node{}
        edge from parent node[draw=none,fill=none,left,scale=1.25]{2}
        }
        child{node{}
            child{node{}
            edge from parent node[draw=none,fill=none,left,scale=1.25]{19}
            }
            child{node{}
            edge from parent node[draw=none,fill=none,left,scale=1.25]{4}
            }
            child{node{}
            edge from parent node[draw=none,fill=none,left,scale=1.25]{5}
            }
            child{node{}
            edge from parent node[draw=none,fill=none,left,scale=1.25]{18}
            }
            child{node{}
            edge from parent node[draw=none,fill=none,left,scale=1.25]{11}
            }
            child{node{}
            edge from parent node[draw=none,fill=none,left,scale=1.25]{13}
            }
            child{node{}
            edge from parent node[draw=none,fill=none,right,scale=1.25]{22}
            }
        edge from parent node[draw=none,fill=none,left,scale=1.25]{9}
        }
        child{node{}
        edge from parent node[draw=none,fill=none,right,scale=1.25]{12}
        }
    edge from parent node[draw=none,fill=none,left,scale=1.25]{1}
    }
    child{node{}
    edge from parent node[draw=none,fill=none,left,scale=1.25]{8}
    }
    child{node{}
    edge from parent node[draw=none,fill=none,left,scale=1.25]{14}
    }
    child{node{}
    edge from parent node[draw=none,fill=none,left,scale=1.25]{7}
    }
    child{node{}
        child{node{}
        edge from parent node[draw=none,fill=none,left,scale=1.25]{10}
        }
        child{node{}
        edge from parent node[draw=none,fill=none,left,scale=1.25]{15}
        }
        child{node{}
            child{node{}
            edge from parent node[draw=none,fill=none,left,scale=1.25]{3}
            }
            child{node{}
            edge from parent node[draw=none,fill=none,left,scale=1.25]{20}
            }
            child{node{}
            edge from parent node[draw=none,fill=none,right,scale=1.25]{6}
            }
            child{node{}
            edge from parent node[draw=none,fill=none,right,scale=1.25]{17}
            }
        edge from parent node[draw=none,fill=none,right,scale=1.25]{21}
        }
    edge from parent node[draw=none,fill=none,right,scale=1.25]{16}    
    };
\end{tikzpicture}

==> bipartite.tex <==
\begin{tikzpicture}[style=thick,scale=1.5]
% draws the vertices and edges
\foreach \x in {0,2,4}
\foreach \y in {0,2,4}
{\draw (\y,-1) -- (\x,1);}
\foreach \x in {0,2,4}{
\draw[fill=black] (\x,-1) circle (2pt);
\draw[fill=black](\x,1) circle (2pt);}
% draws the labels for top left vertex
\draw(0,0.5) node[left] {2};
\draw (0.5,0.5) node[left]{9};
\draw(0.8,0.7) node[right=-2mm] {4};
% draws the labels for top middle vertex
\draw (1.55, 0.7) node[left]{7};
\draw(2,0.5) node[right]{5};
\draw (2.4,0.7) node[right]{3};
% draws the labels for the top right vertex
\draw (3.33,0.8) node[left]{6};
\draw (3.5,0.5) node[right]{1};
\draw (4,0.5) node[right]{8};
\end{tikzpicture}

==> case_2-2-1-v2.tex <==
\begin{tikzpicture}[nodes={draw,circle, fill=black, scale=0.55}, -, thick]
\tikzstyle{level 1}=[sibling distance=12mm]
\tikzstyle{level 2}=[sibling distance=10mm]
\tikzstyle{level 3}=[sibling distance=10mm]
\tikzstyle{level 4}=[sibling distance=10mm]
\tikzset{deg2/.style={draw,circle, fill=red, scale=0.75 }}
    \node[draw=none,fill=none,above,scale=2] at (-5,0) {$w_1$};
    \node at (-5,0) {}
        child{ node{}
            child{ node{}
            edge from parent node[draw=none,fill=none,left,scale=1.5]{3}
            }
            child{ node{} 
            edge from parent node[draw=none,fill=none,right,scale=1.5]{10}
            }
        edge from parent node[draw=none,fill=none,left,scale=1.5]{2}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,right,scale=1.5]{11}
        };
    \node[draw=none,fill=none,above,scale=2] at (-2,0) {$w_2$};
    \node at (-2,0) {}
        child{ node{}
            child{ node{}
            edge from parent node[draw=none,fill=none,left,scale=1.5]{4}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,right,scale=1.5]{9}
            }
        edge from parent node[draw=none,fill=none,left,scale=1.5]{6}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{8}
        }
        child{ node{}
            child{ node{}
            edge from parent node[draw=none,fill=none,left,scale=1.5]{1}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{5}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,right,scale=1.5]{7}
            }
        edge from parent node[draw=none,fill=none,right,scale=1.5]{12}
        };
\end{tikzpicture}

==> case_2-2-1.tex <==
\begin{tikzpicture}[nodes={draw,circle, fill=black, scale=0.55}, -, thick]
        \tikzstyle{level 1}=[sibling distance=12mm]
        \tikzstyle{level 2}=[sibling distance=10mm]
        \tikzstyle{level 3}=[sibling distance=10mm]
        \tikzstyle{level 4}=[sibling distance=10mm]
        \tikzset{deg2/.style={draw,circle, fill=red, scale=0.75 }}
            \node[draw=none,fill=none,above,scale=2] at (-5,0) {$w_1$};
            \node at (-5,0) {}
                child{ node{}
                    child{ node{}
                    edge from parent node[draw=none,fill=none,left,scale=1.5]{3}
                    }
                    child{ node{} 
                    edge from parent node[draw=none,fill=none,right,scale=1.5]{10}
                    }
                edge from parent node[draw=none,fill=none,left,scale=1.5]{2}
                }
                child{ node{}
                edge from parent node[draw=none,fill=none,right,scale=1.5]{11}
                };
            \node[draw=none,fill=none,above,scale=2] at (-2,0) {$w_2$};
            \node at (-2,0) {}
                child{ node{}
                    child{ node{}
                    edge from parent node[draw=none,fill=none,left,scale=1.5]{4}
                    }
                    child{ node{}
                    edge from parent node[draw=none,fill=none,right,scale=1.5]{9}
                    }
                edge from parent node[draw=none,fill=none,left,scale=1.5]{6}
                }
                child{ node{}
                edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{8}
                }
                child{ node{}
                    child{ node{}
                    edge from parent node[draw=none,fill=none,left,scale=1.5]{1}
                    }
                    child{ node{}
                    edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{5}
                    }
                    child{ node{}
                    edge from parent node[draw=none,fill=none,right,scale=1.5]{7}
                    }
                edge from parent node[draw=none,fill=none,right,scale=1.5]{12}
                };

        \tikzstyle{level 1}=[sibling distance=13mm]
        \tikzstyle{level 2}=[sibling distance=10mm]
        \tikzstyle{level 3}=[sibling distance=10mm]
        \tikzstyle{level 4}=[sibling distance=10mm]
            \node[draw=none,fill=none,above,scale=2] at (5,0) {$w$};
            \node at (5,0) {}
                child{ node{}
                    child{ node{}
                    edge from parent node[draw=none,fill=none,left,scale=1.5]{3}
                    }
                    child{ node{} 
                    edge from parent node[draw=none,fill=none,right,scale=1.5]{10}
                    }
                edge from parent node[draw=none,fill=none,left,scale=1.5]{2}
                }
                child{ node{}
                edge from parent node[draw=none,fill=none,right=-1.5mm,scale=1.5]{11}
                }
                child{ node{}
                    child{ node{}
                    edge from parent node[draw=none,fill=none,left,scale=1.5]{4}
                    }
                    child{ node{}
                    edge from parent node[draw=none,fill=none,right,scale=1.5]{9}
                    }
                edge from parent node[draw=none,fill=none,right=-2.5mm,scale=1.5]{6}
                }
                child{ node{}
                edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{8}
                }
                child{ node{}
                    child{ node{}
                    edge from parent node[draw=none,fill=none,left,scale=1.5]{1}
                    }
                    child{ node{}
                    edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{5}
                    }
                    child{ node{}
                    edge from parent node[draw=none,fill=none,right,scale=1.5]{7}
                    }
                edge from parent node[draw=none,fill=none,right,scale=1.5]{12}
            };
    \node [draw=none,fill=none,scale=2] (F) at (-7/2,1) {\(F\)};
    \node [draw=none,fill=none,scale=2] (T) at (5,1) {\(T\)};
    \draw [latex-latex] (F) -- (T);
    \node[draw=none,fill=none,above=-20mm,scale=1.5] at ($(F)!0.5!(T)$) {Combine \(F\) into \(T\) };
    \node[draw=none,fill=none,below=-30mm,scale=1.5] at ($(F)!0.5!(T)$) {Label \(T\) and split back to \(F\)};
\end{tikzpicture}

==> case_2-2-2.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[nodes={draw,circle, fill=black, scale=0.55}, -, thick]
\tikzstyle{level 1}=[sibling distance=25mm]
\tikzstyle{level 2}=[sibling distance=9.5mm]

\node[draw=none,fill=none,above,scale=2] at (-2,0) {$w_1$};

\node at (-2,0) {}
    child{ node{}
        child{ node{} 
        edge from parent node[draw=none,fill=none,left=-2.75mm,scale=2] {1}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,left=-3.25mm,scale=2] {6}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,right=-2.75mm,scale=2] {8}
        }
    edge from parent node[draw=none,fill=none,left,scale=2] {2}
    } 
    child{ node{}
        child{ node{}
        edge from parent node[draw=none,fill=none,left=-2.75 mm,scale=2] {7}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,left=-3.25mm,scale=2] {9}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,right=-2.75mm,scale=2] {14}
        }
    edge from parent node[draw=none,fill=none,right,scale=2] {13}
    };

\tikzstyle{level 1}=[sibling distance=30mm]
\tikzstyle{level 2}=[sibling distance=10mm]

\node[draw=none,fill=none,above,scale=2] at (1.25,0) {$w_2$};
\node at (1.25,0) {}
    child{ node{}
        child{ node{}
        edge from parent node[draw=none,fill=none,left=-2.75mm,scale=2] {4}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,right=-2.7mm,scale=2] {11}
        }
    edge from parent node[draw=none,fill=none,left=-2.75mm,scale=2] {3}
    };

\node[draw=none,fill=none,above,scale=2] at (3.25,0) {$w_3$};
\node at (3.25,0) {}
    child{ node{}
        child{ node{}
        edge from parent node[draw=none,fill=none,left=-2.75mm,scale=2] {5}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,right=-2.75mm,scale=2] {10}
        }
    edge from parent node[draw=none,fill=none,left=-2.75mm,scale=2] {12}
    };

    \tikzstyle{level 1}=[sibling distance=20mm]
    \tikzstyle{level 2}=[sibling distance=7.5mm]
    \node[draw=none,fill=none,above,scale=2] at (9,0) {$w$};
    \node at (9,0) {}
    child{ node{}
        child{ node{} 
        edge from parent node[draw=none,fill=none,left=-2.75mm,scale=2] {1}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,left=-4.25mm,scale=2] {6}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,right=-2.75mm,scale=2] {8}
        }
    edge from parent node[draw=none,fill=none,left,scale=2] {2}
    } 
    child{ node{}
        child{ node{}
        edge from parent node[draw=none,fill=none,left=-2.75 mm,scale=2] {7}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,left=-4.25mm,scale=2] {9}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,right=-2.75mm,scale=2] {14}
        }
    edge from parent node[draw=none,fill=none,right=-2.75mm,scale=2] {13}
    }
    child{ node{}
        child{ node{}
        edge from parent node[draw=none,fill=none,left=-2.75mm,scale=2] {4}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,right=-3.27mm,scale=2] {11}
        }
    edge from parent node[draw=none,fill=none,right=-2.25mm,scale=2] {3}
    }
    child{ node{}
        child{ node{}
        edge from parent node[draw=none,fill=none,left=-2.75mm,scale=2] {5}
        }
        child{ node{}
        edge from parent node[draw=none,fill=none,right=-2.75mm,scale=2] {10}
        }
    edge from parent node[draw=none,fill=none,right=+0.5mm,scale=2] {12}
    };

    \node [draw=none,fill=none,scale=2.5] (F) at (0.625,2) {\(F\)};
    \node [draw=none,fill=none,scale=2.5] (T) at (9,2) {\(T\)};
    \draw [latex-latex] (F) -- (T);
    \node[draw=none,fill=none,above=-20mm,scale=1.5] at ($(F)!0.5!(T)$) {Combine \(F\) into \(T\) };
    \node[draw=none,fill=none,below=-30mm,scale=1.5] at ($(F)!0.5!(T)$) {Label \(T\) and split back to \(F\)};
\end{tikzpicture}
}

==> covering.tex <==
\begin{tikzpicture}
    \draw (0,0) rectangle (10,2); %draws the rectangle
    \draw (0,1) node{} -- (10,1) node{}; %divides the row

    \draw (2,0) node{} -- (2,2)  node{}; %first l columns
    \draw (6,0) node{} -- (6,2)  node{}; %next s columns
    \draw (8,0) node{} -- (8,2)  node{}; %next l columns
    
    \draw (1,2.1) node[above=2.5pt,black]{$l$}; %first l columns label
    \draw [decorate,
    decoration = {brace,raise=1.7pt},very thick] (0,2) -- (2,2); % l brace
    
    \draw (4,2.1) node[above=2.5pt,black]{$s$}; %next s col label
    \draw [decorate,
    decoration = {brace,raise=1.7pt},very thick] (2,2) -- (6,2);% s brace
    
    \draw (7,2.1) node[above=2.5pt,black]{$l$}; %next l col label
    \draw [decorate,
    decoration = {brace,raise=1.7pt},very thick] (6,2) -- (8,2); % next l brace
    
    \draw (9,2.1) node[above=2.5pt,black]{$l$}; %next l col label
    \draw [decorate,
    decoration = {brace,raise=1.7pt},very thick] (8,2) -- (10,2); % next l brace
    
    \draw[fill=orange, fill opacity=0.5] (0,1) rectangle (2,2); %fills the A-set columns (first l)
    \draw[fill=orange, fill opacity=0.5] (6,1) rectangle (8,2); %fills the A-set columns (second l)
    
    \draw[fill=blue, fill opacity=0.5] (2,1) rectangle (6,2); %fills the B-set columns
    \draw[fill=blue, fill opacity=0.5] (2,0) rectangle (6,1); %fills the B-set columns
    
    \draw[fill=red, fill opacity=0.5] (0,0) rectangle (2,1); %fills the A-set columns (first l)
    \draw[fill=red, fill opacity=0.5] (8,1) rectangle (10,2); %fills the A-set columns (second l)
    
    %alternating colors 
    \draw[fill=red, fill opacity=0.5] (6,0) rectangle (6.5,1);
    \draw[fill=orange, fill opacity=0.5] (6.5,0) rectangle (7,1);
    \draw[fill=red, fill opacity=0.5] (7,0) rectangle (7.5,1);
    \draw[fill=orange, fill opacity=0.5] (7.5,0) rectangle (8,1);
    \draw[fill=red, fill opacity=0.5] (8,0) rectangle (8.5,1);
    \draw[fill=orange, fill opacity=0.5] (8.5,0) rectangle (9,1);
    \draw[fill=red, fill opacity=0.5] (9,0) rectangle (9.5,1);
    \draw[fill=orange, fill opacity=0.5] (9.5,0) rectangle (10,1);
\end{tikzpicture}

==> cstep.tex <==
\begin{tikzpicture}
    \matrix  at (0,-10.25)
    [  
        matrix of math nodes, 
        nodes in empty cells,
        minimum width=width("8888"),
        left delimiter={[},right delimiter={]},
    ] (D)
    { 
        \org1  & \org 2 &  \blue3 &  \blue4 &  \blue5 &  \blue6 &  \blue7 &  \org8 &  \org9 & \red10 & \red11\\
        \red22 & \red21 &\blue 20 & \blue19 & \blue18 &\blue 17 & \blue16 & \red15 & \org14 & \red13 & \org12\\
    };
    
    %\draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    %(D-1-3.north west) -- (D-1-7.north east) node[midway,above=2.75pt] {$s$}; % next s col.
    \draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    (D-1-1.north west) -- (D-1-2.north east) node[midway,above=2.75pt] {$l$}; % first l col.
    
    
    \draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    (D-1-8.north west) -- (D-1-9.north east) node[midway,above=2.75pt] {$l$}; % next l col.
    
    \draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    (D-1-10.north west) -- (D-1-11.north east) node[midway,above=2.75pt] {$l$}; % next l col.
    
    %\draw[fill=blue, opacity=0.25] (D-1-3.north west) rectangle (D-2-7.south east);
\end{tikzpicture}

==> future.tex <==
\begin{tikzpicture}[nodes={draw,circle, fill=black,scale=0.75}, -, thick]
\tikzstyle{level 1}=[sibling distance=40mm]
\tikzstyle{level 2}=[sibling distance=15mm]
\tikzset{deg2/.style={draw,circle, fill=red, scale=0.55 }}
\node[white]{}
child{node{}
    child{node{} edge from parent node[deg2]{} }
    child{node{} edge from parent node[deg2]{} }
    child{node{} 
        child{node{} edge from parent node[deg2]{} }
        child{node{} edge from parent node[deg2]{} }
        edge from parent node[deg2]{}
    }
edge from parent[draw=none]
}
child{node{}
    child{node{} edge from parent node[deg2]{} }
    child{node{} edge from parent node[deg2]{} }
    child{node{} 
        child{node{} edge from parent node[deg2]{} }
        child{node{} edge from parent node[deg2]{} }
        edge from parent node[deg2] {} 
    }
edge from parent[draw=none]
};
\end{tikzpicture}

==> magic.tex <==
\centering
\begin{tikzpicture}
 \matrix at (-3,0)[matrix of nodes, nodes={rectangle,draw}, minimum size = 7.5mm]
  {
    2 & 7 & 6\\
    9 & 5 & 1 \\
    4 & 3 & 8 \\
  };
\foreach \x in {0,2,4}
\foreach \y in {0,2,4}
{\draw (\y,-1) -- (\x,1);}
\foreach \x in {0,2,4}{
\draw[fill=black] (\x,-1) circle (2pt);
\draw[fill=black](\x,1) circle (2pt);}
% draws the labels for top left vertex
\draw(0,0.5) node[left] {2};
\draw (0.5,0.5) node[left]{9};
\draw(0.8,0.7) node[right=-2mm] {4};
% draws the labels for top middle vertex
\draw (1.65, 0.7) node[left]{7};
\draw(2,0.5) node[right]{5};
\draw (2.4,0.7) node[right]{3};
% draws the labels for the top right vertex
\draw (3.7,0.9) node[left]{6};
\draw (3.5,0.5) node[right]{1};
\draw (4,0.5) node[right]{8};
\end{tikzpicture}


==> odd_deg2_forest_and_tree.tex <==
    \begin{tikzpicture}[nodes={draw,circle, fill=black,scale=0.55}, -, thick]
    \tikzstyle{level 1}=[sibling distance=25mm]
    \tikzstyle{level 2}=[sibling distance=22mm]
    \tikzstyle{level 3}=[sibling distance=8mm]
    \tikzstyle{level 4}=[sibling distance=10mm]
    \tikzset{deg2/.style={draw,circle, fill=red, scale=0.75 }} 
    \node[white]{}
    child{ node(A){}
        child{ node{}
            child{ node{}
            edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{1}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,right=-3mm,scale=1.5]{5}
            }
            child{ node{}
                child{ node{} node[draw=none, fill=none,scale=1.5,left=-.5mm]{$v''$}
                edge from parent node[draw=none,fill=none,right,scale=1.5]{9}
                }
             node[draw=none, fill=none,scale=1.5,left]{$v'$}
             edge from parent node[draw=none,fill=none,right,scale=1.5]{3}
            }
        edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{2}
        }
    edge from parent[draw=none]
    }
    child{ node(B){}
        child{node{}
            child{node{}
            edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{4}
            }
            child{node{}
            edge from parent node[draw=none,fill=none,right=-3mm,scale=1.5]{6}
            }
            child{node{}
            edge from parent node[draw=none,fill=none,right,scale=1.5]{8}
            }
        edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{7}
        }
    edge from parent[draw=none]
    }
    child[sibling distance=50mm]{node(w){}
        child{ node{}
        child{ node{}  edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{1}}
        child{ node{}  edge from parent node[draw=none,fill=none,right=-3mm,scale=1.5]{5}}
        child{ node{} 
            child{ node{}  node[draw=none, fill=none,scale=1.5,left]{$v''$} edge from parent node[draw=none,fill=none,right,scale=1.5]{9}}
        node[draw=none, fill=none,scale=1.5,left=-.5mm]{$v'$}
        edge from parent node[draw=none,fill=none,right,scale=1.5]{3}
        }
    edge from parent node[draw=none,fill=none,left,scale=1.5]{2}
    }
    child{ node{} 
        child{ node{}  edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{4}}
        child{ node{}  edge from parent node[draw=none,fill=none,right=-3mm,scale=1.5]{6}}
        child{ node{}  edge from parent node[draw=none,fill=none,right,scale=1.5]{8}}
    edge from parent node[draw=none,fill=none,right,scale=1.5]{7}
    }
    edge from parent [draw=none]
    };
    \node [above, draw=none, fill=none,scale=2] at (A) {$w_1$};
    \node [above, draw=none, fill=none,scale=2] at (B) {$w_2$};
    \node [above, draw=none, fill=none, scale=2] at (w)
    {$w$};
    \node[draw=none,fill=none,scale=2,above=10mm] (F) at ($(A)!0.5!(B)$) {$F$};
    \node[draw=none,fill=none,scale=2,above=10mm](T) at (w){\(T\)};
    \draw[latex-latex] (F) -- (T);
    \node[draw=none,fill=none,above=-22mm,scale=1.5] at ($(F)!0.5!(T)$) {Combine \(F\) into \(T\) };
    \node[draw=none,fill=none,below=-35mm,scale=1.5] at ($(F)!0.5!(T)$) {Label \(T\) and split back to \(F\)};
    \end{tikzpicture}

==> odd_nodeg2.tex <==
\begin{tikzpicture}[nodes={draw,circle, fill=black,scale=0.5}, -, thick]
    \tikzstyle{level 1}=[sibling distance = 2.75cm]
    \tikzstyle{level 2}=[sibling distance = 0.8cm]
    \node[above,draw=none,fill=none,scale=2] at  (-6,0) {\(w_1\)};
    \node at (-6,0) {}
        child{ node{}
            child{ node{}
            edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{3}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{8}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,right=-3mm,scale=1.5]{4}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,right=-3mm,scale=1.5]{7}
            }
        edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{5}
        };

    \node[above,draw=none,fill=none,scale=2] at  (-2.5,0) {\(w_2\)};
    \node at (-2.5,0) {}
        child{ node{}
            child{ node{}
                child{ node{}
                edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{2}
                }
                child{ node{}
                edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{9}
                }
            edge from parent node[draw=none,fill=none,left,scale=1.5]{10}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,right=-3mm,scale=1.5]{1}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{11}
            }
        edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{6}
        };

    \node[above,draw=none,fill=none,scale=2] at  (4,0) {\(w\)};
    \node at (4,0) [fill] {}
        child{ node{}
            child{ node{}
            edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{3}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{8}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,right=-3mm,scale=1.5]{4}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,right=-3mm,scale=1.5]{7}
            }
        edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{5}
        }
        child{ node{}
            child{ node{}
                child{ node{}
                edge from parent node[draw=none,fill=none,left=-2mm,scale=1.5]{2}
                }
                child{ node{}
                edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{9}
                }
            edge from parent node[draw=none,fill=none,left,scale=1.5]{10}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,right=-3mm,scale=1.5]{1}
            }
            child{ node{}
            edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{11}
            }
        edge from parent node[draw=none,fill=none,right=-2mm,scale=1.5]{6}
        };
    %\draw[help lines] (-5,-5) grid (5,5);
    
    \node [draw=none,fill=none,scale=2.5] (F) at (-4.25,1) {\(F\)};
    \node [draw=none,fill=none,scale=2.5] (T) at (4.5,1) {\(T\)};
    \draw [latex-latex] (F) -- (T);

    \node[draw=none,fill=none,above=-20mm,scale=1.5] at ($(F)!0.5!(T)$) {Combine \(F\) into \(T\) };
    \node[draw=none,fill=none,below=-30mm,scale=1.5] at ($(F)!0.5!(T)$) {Label \(T\) and split back to \(F\)};
\end{tikzpicture}

==> step2.tex <==
\begin{tikzpicture}
    \matrix  at (0,-2.75)
    [  
        matrix of math nodes, 
        nodes in empty cells,
        minimum width=width("8888"),
        left delimiter={[},right delimiter={]}
    ] (B)
    { 
        1  &  2 &  3 &  4 &  5 &  6 &  7 &  8 &  9 & 10 & 11\\
        22 & 21 & 20 & 19 & 18 & 17 & 16 & 15 & 14 & 13 & 12\\
    };

    % This draws the sideway braces 
    \draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    (B-1-1.north west) -- (B-1-2.north east) node[midway,above=2.75pt] {$l$}; % first l col.
    
    \draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    (B-1-3.north west) -- (B-1-7.north east) node[midway,above=2.75pt] {$s$}; % next s col.
    
    \draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    (B-1-8.north west) -- (B-1-9.north east) node[midway,above=2.75pt] {$l$}; % next l col.
    
    \draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    (B-1-10.north west) -- (B-1-11.north east) node[midway,above=2.75pt] {$l$}; % next l col.
\end{tikzpicture}

==> step3a.tex <==
\begin{tikzpicture}
    % Step 3A: Creating the B-Sets
    \matrix  at (0,-5.25)
    [  
        matrix of math nodes, 
        nodes in empty cells,
        minimum width=width("8888"),
        left delimiter={[},right delimiter={]},
    ] (C)
    { 
        1  &  2 &  \blue3 &  \blue4 &  \blue5 &  \blue6 &  \blue7 &  8 &  9 & 10 & 11\\
        22 & 21 & \blue20 & \blue19 & \blue18 & \blue17 & \blue16 & 15 & 14 & 13 & 12\\
    };
    
    \draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    (C-1-3.north west) -- (C-1-7.north east) node[midway,above=2.75pt] {$s$}; % next s col.
\end{tikzpicture}

==> step4a.tex <==
\begin{tikzpicture}
        \matrix  at (0,-7.75)
    [  
        matrix of math nodes, 
        nodes in empty cells,
        minimum width=width("8888"),
        left delimiter={[},right delimiter={]},
    ] (D)
    { 
        \org1  & \org 2 &  \blue3 &  \blue4 &  \blue5 &  \blue6 &  \blue7 &  \org8 &  \org9 & 10 & 11\\
        22 & 21 & \blue20 & \blue19 & \blue18 & \blue17 & \blue16 & 15 & \org14 & 13 & \org12\\
    };
    
    %\draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    %(D-1-3.north west) -- (D-1-7.north east) node[midway,above=2.75pt] {$s$}; % next s col.
    \draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    (D-1-1.north west) -- (D-1-2.north east) node[midway,above=2.75pt] {$l$}; % first l col.
    
    \draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    (D-1-8.north west) -- (D-1-9.north east) node[midway,above=2.75pt] {$l$}; % next l col.
    
    \draw[decorate, decoration = {brace,raise=1.7pt},very thick]
    (D-1-10.north west) -- (D-1-11.north east) node[midway,above=2.75pt] {$l$}; % next l col.

    %\draw[fill=blue, opacity=0.25] (D-1-3.north west) rectangle (D-2-7.south east);
\end{tikzpicture}
